An Environmental Study of the Ultraluminous X-ray Source Population in Early-type Galaxies

Ultraluminous X-ray sources (ULXs) are some of the brightest phenomena found outside of a galaxy's nucleus, and their explanation typically invokes accretion of material onto a black hole. Here, we perform the largest population study to date of ULXs in early-type galaxies, focusing on whether a galaxy's large scale environment can affect its ULX content. Using the AMUSE survey, which includes homogeneous X-ray coverage of 100 elliptical galaxies in the Virgo cluster and a similar number of elliptical galaxies in the field (spanning stellar masses of 1e8-1e12 M_sun), we identify 37.9 +/- 10.1 ULXs in Virgo and 28.1 +/- 8.7 ULXs in the field. Across both samples, we constrain the number of ULXs per unit stellar mass, i.e., the ULX specific frequency, to be 0.062 +/- 0.013 ULXs per 10^10 M_sun (or about 1 ULX per 1.6e11 M_sun of galaxy stellar mass). We find that the number of ULXs, the specific frequency of ULXs, and the average ULX spectral properties are all similar in both cluster and field environments. Contrary to late-type galaxies, we do not see any trend between specific ULX frequency and host galaxy stellar mass, and we show that dwarf ellipticals host fewer ULXs than later-type dwarf galaxies at a statistically meaningful level. Our results are consistent with ULXs in early-type galaxies probing the luminous tail of the low-mass X-ray binary population, and are briefly discussed in context of the influence of gravitational interactions on the long-term evolution of a galaxy's (older) stellar population.

==> (inline-0) <==
\begin{deluxetable*}{l r@{.}l r@{.}l  c c c c c c c c c  c c c}
\tablecaption{Properties and ULX count rates for 99 AMUSE-Virgo galaxies \label{tab:virgoprop}}
\tablewidth{18cm}
\tabletypesize{\scriptsize}

\tablehead{
                \colhead{Galaxy}      		&  %1
                \multicolumn{2}{c}{R.A.}      &  %2
                \multicolumn{2}{c}{Dec.}         		&  % 3
                \colhead{d}             &   %4
                \colhead{$\log \mstar$}                      &  %5
                \colhead{\textit{Chandra}}    & %5.5
                \colhead{$r_{25}$}		&  %6
                \colhead{$e$} 	&%7
                \colhead{P.A.}                & %8
                \colhead{$f_{\rm area}$}   &  %9
                \colhead{$f_{\rm ulx}$} & %10
                \colhead{$N_{\rm bg}$} &  %11
                \colhead{$N_{\rm ulx}$} & % 12
                \colhead{$n_{\rm ulx}$} \\ % 13                
	      \colhead{Name}	 			&  %1
	      \multicolumn{2}{c}{(deg.)}			& %2
	      \multicolumn{2}{c}{(deg.)}			& %3
	      \colhead{(Mpc)}		& %4
	      \colhead{($\msun$)}	 & %5
	      \colhead{ObsID}           & %5.5
	      \colhead{($\arcmin$)}           &  %6
	      \colhead{}              & %7
	       \colhead{(deg)}    & % 8
	       \colhead{}	                 & %9
		\colhead{}                 	& %10
		\colhead{}	         & %11
		\colhead{}	         & %12
		\colhead{}      \\ % 13
		\colhead{(1)} &
		\multicolumn{2}{c}{(2)} &
		\multicolumn{2}{c}{(3)} &
		\colhead{(4)} &
		\colhead{(5)} &
		\colhead{(6)} &
		\colhead{(7)} &
		\colhead{(8)} &
		\colhead{(9)} &
		\colhead{(10)} &
		\colhead{(11)} &
		\colhead{(12)} & 
		\colhead{(13)} &
		\colhead{(14)}  \\
}

\startdata
                  VCC1226 &    $187$ &   444946 &      $8$ &   000417 &    17.14 &     12.0 &      321 &     5.24 &     0.58 &      157 &    0.725 &    0.951 &     2.40 &        6 & $3.79^{+5.12}_{-3.30}$ \\ 
                   VCC881 &    $186$ &   548904 &     $12$ &   946222 &    16.83 &     11.9 &      318 &     6.01 &     0.69 &      127 &    0.660 &    0.922 &     2.44 &        3 & $0.61^{+4.45}_{-0.61}$ \\ 
                  VCC1316 &    $187$ &   705917 &     $12$ &   391111 &    17.22 &     11.8 &     3717 &     3.71 &     0.36 &        0 &    0.870 &    0.985 &     1.68 &        9 & $7.44^{+6.03}_{-4.17}$ \\ 
                  VCC1978 &    $190$ &   915253 &     $11$ &   552611 &    17.30 &     11.7 &      785 &     3.46 &     0.61 &      104 &    0.939 &    0.996 &     1.36 &        7 & $5.66^{+5.39}_{-3.54}$ \\ 
                   VCC763 &    $186$ &   265503 &     $12$ &   887000 &    18.45 &     11.7 &     6131 &     3.88 &     0.49 &      132 &    0.970 &    0.998 &     2.30 &        4 & $1.70^{+4.16}_{-1.70}$ \\ 
                   VCC731 &    $186$ &   117493 &      $7$ &   317500 &    23.33 &     11.7 &     5921 &     2.62 &     0.69 &       40 &    1.000 &    1.000 &     1.63 &        4 & $2.37^{+4.10}_{-2.31}$ \\ 
                   VCC798 &    $186$ &   350174 &     $18$ &   190527 &    17.86 &     11.6 &     2016 &     3.54 &     0.63 &        0 &    0.981 &    0.999 &     1.58 &        3 & $1.42^{+3.82}_{-1.42}$ \\ 
                  VCC1903 &    $190$ &   509995 &     $11$ &   646667 &    14.93 &     11.3 &     2068 &     2.34 &     0.71 &      164 &    1.000 &    1.000 &     0.39 &        1 & $0.61^{+2.98}_{-0.61}$ \\ 
                  VCC1632 &    $188$ &   915924 &     $12$ &   556278 &    15.85 &     11.3 &     2072 &     4.35 &     0.21 &        0 &    0.819 &    0.971 &     1.82 &        4 & $2.24^{+4.22}_{-2.21}$ \\ 
                  VCC1535 &    $188$ &   512909 &      $7$ &   699722 &    16.50 &     11.0 &     3925 &     3.38 &     0.93 &      163 &    1.000 &    1.000 &     0.54 &        1 & $0.46^{+3.03}_{-0.46}$ \\ 
                  VCC1154 &    $187$ &   250122 &     $13$ &   978583 &    16.07 &     10.9 &     2927 &     2.18 &     0.65 &      108 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC2092 &    $193$ &   072922 &     $11$ &   313889 &    16.14 &     10.9 &     8038 &     2.08 &     0.88 &       22 &    0.981 &    0.999 &     0.00 &        0 & \nodata \\ 
                  VCC1231 &    $187$ &   453629 &     $13$ &   429361 &    15.28 &     10.8 &     4688 &     2.18 &     0.81 &      100 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC759 &    $186$ &   231247 &     $11$ &   704166 &    16.98 &     10.8 &     8040 &     1.95 &     0.88 &       96 &    1.000 &    1.000 &     0.26 &        1 & $0.74^{+2.94}_{-0.74}$ \\ 
                  VCC1030 &    $186$ &   918716 &     $13$ &   078944 &    16.75 &     10.8 &     8042 &     1.55 &     0.71 &       12 &    1.000 &    1.000 &     0.24 &        1 & $0.76^{+2.94}_{-0.76}$ \\ 
                   VCC575 &    $185$ &   680466 &      $8$ &   198250 &    22.08 &     10.8 &     8073 &     0.37 &     0.74 &       65 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1062 &    $187$ &   016251 &      $9$ &   803889 &    15.28 &     10.7 &     8037 &     2.13 &     0.93 &       87 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC685 &    $185$ &   991257 &     $16$ &   693611 &    16.50 &     10.6 &     4015 &     1.41 &     0.88 &       29 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1664 &    $189$ &   111908 &     $11$ &   439055 &    15.85 &     10.6 &     4008 &     1.62 &     0.84 &       48 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1692 &    $189$ &   222488 &      $7$ &   246389 &    17.06 &     10.6 &     8041 &     1.86 &     0.97 &      159 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1938 &    $190$ &   697495 &     $11$ &   442500 &    17.46 &     10.5 &     8046 &     1.17 &     0.76 &      122 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1279 &    $187$ &   572449 &     $12$ &   328861 &    16.98 &     10.5 &     8047 &     0.89 &     0.58 &      137 &    1.000 &    1.000 &     0.09 &        1 & $0.91^{+2.90}_{-0.90}$ \\ 
                   VCC369 &    $184$ &   939255 &     $12$ &   798417 &    15.85 &     10.4 &     8039 &     1.35 &     0.72 &      143 &    1.000 &    1.000 &     0.15 &        2 & $1.85^{+3.46}_{-1.55}$ \\ 
                  VCC2000 &    $191$ &   133133 &     $11$ &   190306 &    15.00 &     10.4 &     8043 &     1.09 &     0.65 &      100 &    1.000 &    1.000 &     0.09 &        1 & $0.91^{+2.90}_{-0.90}$ \\ 
                   VCC654 &    $185$ &   897003 &     $16$ &   722860 &    16.50 &     10.4 &     8045 &     1.41 &     0.78 &       90 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC944 &    $186$ &   710541 &      $9$ &   583889 &    16.00 &     10.4 &     8125 &     1.51 &     0.93 &       49 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1720 &    $189$ &   377548 &      $9$ &   555223 &    16.29 &     10.4 &     8048 &     1.26 &     0.72 &       33 &    1.000 &    1.000 &     0.14 &        1 & $0.86^{+2.91}_{-0.86}$ \\ 
                  VCC1883 &    $190$ &   386246 &      $7$ &   314722 &    16.60 &     10.4 &     8051 &     1.32 &     0.72 &      135 &    1.000 &    1.000 &     0.16 &        1 & $0.84^{+2.92}_{-0.84}$ \\ 
                  VCC1025 &    $186$ &   902954 &      $8$ &   154111 &    22.44 &     10.4 &     8060 &     0.74 &     0.30 &        0 &    1.000 &    1.000 &     0.16 &        2 & $1.84^{+3.46}_{-1.55}$ \\ 
                   VCC355 &    $184$ &   877548 &     $14$ &   878166 &    15.42 &     10.3 &     8049 &     0.91 &     0.49 &      145 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1242 &    $187$ &   472870 &     $14$ &   068611 &    15.56 &     10.3 &     8052 &     1.20 &     0.74 &       79 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC784 &    $186$ &   311462 &     $15$ &   607555 &    15.85 &     10.3 &     8053 &     0.95 &     0.58 &      103 &    1.000 &    1.000 &     0.09 &        1 & $0.91^{+2.90}_{-0.90}$ \\ 
                  VCC1619 &    $188$ &   877533 &     $12$ &   220944 &    15.49 &     10.2 &     8050 &     1.55 &     0.97 &      178 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC778 &    $186$ &   301132 &     $14$ &   762167 &    17.78 &     10.2 &     8055 &     0.83 &     0.63 &      179 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC828 &    $186$ &   423752 &     $12$ &   810555 &    17.95 &     10.2 &     8056 &     0.81 &     0.81 &      137 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1250 &    $187$ &   496246 &     $12$ &   348611 &    17.62 &     10.2 &     8057 &     0.87 &     0.74 &       28 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1630 &    $188$ &   908203 &     $12$ &   264028 &    16.14 &     10.2 &     8058 &     0.89 &     0.67 &       66 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1537 &    $188$ &   525421 &     $11$ &   321389 &    15.85 &     10.1 &     8054 &     0.81 &     0.84 &        5 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1321 &    $187$ &   717545 &     $16$ &   759056 &    15.42 &     10.1 &     8126 &     0.89 &     0.41 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1303 &    $187$ &   669327 &      $9$ &   015528 &    16.75 &     10.1 &     8061 &     0.83 &     0.86 &       73 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1913 &    $190$ &   544586 &      $7$ &   676944 &    17.38 &     10.1 &     8062 &     1.09 &     0.94 &      175 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1327 &    $187$ &   739838 &     $12$ &   271444 &    18.28 &     10.1 &     8063 &     0.48 &     0.45 &       25 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1283 &    $187$ &   576660 &     $13$ &   578028 &    17.38 &     10.1 &     8066 &     0.74 &     0.49 &       12 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1146 &    $187$ &   239838 &     $13$ &   241889 &    16.37 &     10.0 &     8059 &     0.83 &     0.36 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC698 &    $186$ &   020844 &     $11$ &   218333 &    18.71 &     10.0 &     8068 &     0.83 &     0.88 &      102 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1125 &    $187$ &   180710 &     $11$ &   755834 &    16.50 &      9.9 &     8064 &     1.62 &     0.98 &       32 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1475 &    $188$ &   270630 &     $16$ &   265528 &    16.60 &      9.9 &     8065 &     0.69 &     0.61 &       15 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1178 &    $187$ &   338745 &      $8$ &   156389 &    15.85 &      9.9 &     8127 &     0.51 &     0.67 &       14 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1261 &    $187$ &   543289 &     $10$ &   779472 &    18.11 &      9.8 &     8067 &     0.76 &     0.83 &      136 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1297 &    $187$ &   632706 &     $12$ &   490556 &    16.29 &      9.7 &     4007 &     0.19 &     0.21 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                     VCC9 &    $182$ &   343079 &     $13$ &   992528 &    17.14 &      9.7 &     8072 &     0.66 &     0.63 &      129 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1422 &    $188$ &   059204 &     $10$ &   251389 &    15.35 &      9.6 &     8069 &     0.67 &     0.45 &      176 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC2048 &    $191$ &   813843 &     $10$ &   203611 &    16.50 &      9.6 &     8070 &     0.97 &     0.92 &       20 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1087 &    $187$ &   062073 &     $11$ &   790000 &    16.67 &      9.6 &     8078 &     0.62 &     0.69 &      102 &    1.000 &    1.000 &     0.04 &        1 & $0.96^{+2.92}_{-0.91}$ \\ 
                   VCC437 &    $185$ &   203415 &     $17$ &   487055 &    17.14 &      9.6 &     8085 &     0.67 &     0.87 &       80 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1871 &    $190$ &   315506 &     $11$ &   387083 &    15.49 &      9.5 &     8071 &     0.32 &     0.65 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1910 &    $190$ &   536209 &     $11$ &   754139 &    16.07 &      9.5 &     8074 &     0.51 &     0.36 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC856 &    $186$ &   490875 &     $10$ &   053555 &    16.83 &      9.5 &     8128 &     0.46 &     0.36 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1861 &    $190$ &   243927 &     $11$ &   184556 &    16.14 &      9.5 &     8079 &     0.51 &     0.36 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1431 &    $188$ &   097382 &     $11$ &   262834 &    16.14 &      9.5 &     8081 &     0.51 &     0.00 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC1192 &    $187$ &   375824 &      $7$ &   992778 &    16.50 &      9.5 &     8095 &     0.31 &     0.58 &       62 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                 VCC1695 &    $189$ &   228638 &     $12$ &   520139 &    16.52 &      9.5 &     8083 &     0.60 &     0.49 &       80 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC140 &    $183$ &   802414 &     $14$ &   433084 &    16.37 &      9.4 &     8076 &     0.64 &     0.71 &      179 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1355 &    $187$ &   833496 &     $14$ &   114861 &    16.90 &      9.4 &     8077 &     0.49 &     0.65 &       20 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC543 &    $185$ &   581451 &     $14$ &   760722 &    15.70 &      9.4 &     8080 &     0.63 &     0.83 &      121 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC2019 &    $191$ &   335083 &     $13$ &   692500 &    17.06 &      9.4 &     8129 &     0.62 &     0.67 &      150 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC571 &    $185$ &   671417 &      $7$ &   950305 &    23.77 &      9.4 &     8088 &     0.48 &     0.85 &      104 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC751 &    $186$ &   201416 &     $18$ &   195000 &    15.78 &      9.4 &     8103 &     0.56 &     0.67 &      133 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1528 &    $188$ &   465088 &     $13$ &   322583 &    16.29 &      9.3 &     8082 &     0.48 &     0.41 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1833 &    $190$ &   081879 &     $15$ &   935333 &    16.22 &      9.3 &     8084 &     0.35 &     0.52 &      169 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1545 &    $188$ &   548080 &     $12$ &   048862 &    16.83 &      9.2 &     8094 &     0.54 &     0.69 &       69 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC200 &    $184$ &   140335 &     $13$ &   031417 &    18.20 &      9.2 &     8087 &     0.42 &     0.49 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1075 &    $187$ &   051208 &     $10$ &   297500 &    16.14 &      9.2 &     8096 &     0.39 &     0.72 &       31 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1440 &    $188$ &   139130 &     $15$ &   415334 &    16.00 &      9.2 &     8099 &     0.47 &     0.30 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1512 &    $188$ &   393997 &     $11$ &   261889 &    18.37 &      9.2 &     8112 &     0.29 &     0.71 &       48 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1627 &    $188$ &   905212 &     $12$ &   381917 &    15.63 &      9.1 &     8098 &     0.29 &     0.30 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1828 &    $190$ &   055756 &     $12$ &   874722 &    16.83 &      9.1 &     8104 &     0.44 &     0.65 &      165 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1407 &    $188$ &   011200 &     $11$ &   890223 &    16.75 &      9.1 &     8131 &     0.38 &     0.65 &      154 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1185 &    $187$ &   347626 &     $12$ &   450666 &    16.90 &      9.1 &     8110 &     0.32 &     0.61 &       13 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1049 &    $186$ &   978577 &      $8$ &   090333 &    16.00 &      9.0 &     8075 &     0.34 &     0.61 &       47 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                    VCC21 &    $182$ &   596619 &     $10$ &   188222 &    16.50 &      9.0 &     8089 &     0.36 &     0.81 &      103 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1488 &    $188$ &   306000 &      $9$ &   397166 &    16.50 &      9.0 &     8090 &     0.46 &     0.81 &       74 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1779 &    $189$ &   769470 &     $14$ &   730972 &    16.50 &      9.0 &     8091 &     0.52 &     0.80 &       43 &    1.000 &    1.000 &     0.02 &        1 & $0.98^{+2.92}_{-0.92}$ \\ 
                  VCC1895 &    $190$ &   466660 &      $9$ &   402861 &    15.85 &      9.0 &     8092 &     0.45 &     0.89 &       38 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC1857 &    $190$ &   221252 &     $10$ &   476111 &    16.50 &      9.0 &     8130 &     0.69 &     0.78 &      140 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC2050 &    $191$ &   836212 &     $12$ &   166306 &    15.78 &      9.0 &     8101 &     0.46 &     0.81 &      125 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1993 &    $191$ &   050079 &     $12$ &   941694 &    16.52 &      9.0 &     8102 &     0.35 &     0.30 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1199 &    $187$ &   395721 &      $8$ &   058722 &    16.50 &      9.0 &     8107 &     0.17 &     0.49 &      150 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1661 &    $189$ &   103378 &     $10$ &   384611 &    15.85 &      9.0 &     8044 &     0.40 &     0.21 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                     VCC33 &    $182$ &   782333 &     $14$ &   274944 &    15.07 &      8.9 &     8086 &     0.31 &     0.45 &       53 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC230 &    $184$ &   331833 &     $11$ &   943389 &    17.78 &      8.9 &     8100 &     0.32 &     0.63 &       38 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC538 &    $185$ &   561783 &      $7$ &   166889 &    22.91 &      8.9 &     8105 &     0.22 &     0.41 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   VCC1743 &    $189$ &   528214 &     $10$ &   082389 &    17.62 &      8.9 &     8108 &     0.40 &     0.90 &      124 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1539 &    $188$ &   528214 &     $12$ &   741694 &    16.90 &      8.9 &     8109 &     0.37 &     0.41 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               VCC1499 &    $188$ &   332458 &     $12$ &   853556 &    16.50 &      8.8 &     8093 &     0.36 &     0.58 &       55 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1948 &    $190$ &   741760 &     $10$ &   681806 &    16.50 &      8.8 &     8097 &     0.34 &     0.72 &       97 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1886 &    $190$ &   414215 &     $12$ &   247889 &    16.50 &      8.8 &     8106 &     0.49 &     0.81 &        2 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1826 &    $190$ &   046844 &      $9$ &   896083 &    16.22 &      8.8 &     8111 &     0.29 &     0.65 &      125 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  VCC1489 &    $188$ &   307663 &     $10$ &   928778 &    16.50 &      8.7 &     8113 &     0.30 &     0.84 &       63 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 

\enddata

\tablecomments{\footnotesize Rows are sorted in order of decreasing stellar mass.  Columns 1--6 are taken directly from \citet{gallo08,gallo10} (also see \S \ref{sec:obs}). 
 Column 7: the radius of the semi-major axis of each galaxy's $D_{25}$ isophote in the $B$-band corrected for extinction, taken from the HyperLeda database.  
 Column 8: the eccentricity of the $D_{25}$ isophote, calculated from the ratio of semi-major to semi-minor axis listed in the HyperLeda database. 
 Column 9: position angle of the $D_{25}$ isophote's major axis, measured in degrees eastward of north.
Column 10: areal fraction of each galaxy's $D_{25}$ isophote that is covered by the ACIS-S3 chip (see \S \ref{sec:frac}).  
Column 11: fraction of ULXs within each $D_{25}$ isophote expected to be covered by the ACIS-S3 chip (see \S \ref{sec:frac}).  
Column 12: the number of background sources with $L_X > 10^{39}~\ergs$ statistically expected to fall within the fraction of each galaxy's $D_{25}$ isophote covered by the ACIS-S3 chip, based on the cosmic X-ray background from \citet{moretti03} (see \S \ref{sec:bg}).  
Column 13: the number of ULX candidates detected within the fraction of each $D_{25}$ isophote covered by the ACIS-S3 chip. 
 Column 14: the expected number of (net) ULXs expected for each galaxy, statistically corrected for  background contamination and chip coverage.  $n_{\rm ulx} = \left(N_{\rm ulx} - N_{\rm bg}\right)/f_{\rm ulx}$ (see \S \ref{sec:numcounts}).  Uncertainties are quoted at the 90\% confidence level from Poisson statistics, taking the expected number of background sources into account using the Bayesian formalism by \citet{kraft91}.}

\end{deluxetable*}
\renewcommand\arraystretch{1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%Field Galaxy Properties
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\LongTables
\begin{deluxetable*}{l r@{.}l r@{.}l c c c c c c c c c c c c}
\renewcommand\arraystretch{1.1}
\tablecaption{Properties and ULX count rates for 96 AMUSE-Field galaxies\label{tab:Fieldprop}}
\tablewidth{18.5cm}
\tabletypesize{\scriptsize}
\tablehead{
                \colhead{Galaxy}      		&  %1
                \multicolumn{2}{c}{R.A.}      &  %2
                \multicolumn{2}{c}{Dec.}         		&  % 3
                \colhead{d}             &   %4
                \colhead{$\log \mstar$}                      &  %5
                \colhead{\textit{Chandra}}    & %5.5
                \colhead{$r_{25}$}		&  %6
                \colhead{$e$} 	&%7
                \colhead{P.A.}                & %8
                \colhead{$f_{\rm area}$}   &  %9
                \colhead{$f_{\rm ulx}$} & %10
                \colhead{$N_{\rm bg}$} &  %11
                \colhead{$N_{\rm ulx}$} & % 12
                \colhead{$n_{\rm ulx}$} \\ % 13                
	      \colhead{Name}	 			&  %1
	      \multicolumn{2}{c}{(deg.)}			& %2
	      \multicolumn{2}{c}{(deg.)}			& %3
	      \colhead{(Mpc)}		& %4
	      \colhead{($\msun$)}	 & %5
	      \colhead{ObsID}           & %5.5
	      \colhead{($\arcmin$)}           &  %6
	      \colhead{}              & %7
	       \colhead{(deg)}    & % 8
	       	\colhead{}                 & %9
		\colhead{}                 	& %10
		\colhead{}	         & %11
		\colhead{}         &  % 12
		\colhead{}	         \\ %13
		\colhead{(1)} &
		\multicolumn{2}{c}{(2)} &
		\multicolumn{2}{c}{(3)} &
		\colhead{(4)} &
		\colhead{(5)} &
		\colhead{(6)} &
		\colhead{(7)} &
		\colhead{(8)} &
		\colhead{(9)} &
		\colhead{(10)} &
		\colhead{(11)} &
		\colhead{(12)} & 
		\colhead{(13)} &
		\colhead{(14)}  \\
}

\startdata
                  NGC1407 &     $55$ &   049583 &    $-18$ &   580278 &    23.20 &     11.5 &      791 &     3.15 &     0.41 &        0 &    0.928 &    0.994 &     2.71 &        7 & $4.31^{+5.28}_{-3.50}$ \\ 
                  NGC2768 &    $137$ &   906250 &     $60$ &   037222 &    23.10 &     11.5 &     9528 &     2.94 &     0.92 &       92 &    1.000 &    1.000 &     1.10 &        2 & $0.90^{+3.48}_{-0.90}$ \\ 
                  NGC4125 &    $182$ &   025000 &     $65$ &   174167 &    22.90 &     11.4 &     2071 &     3.01 &     0.63 &       95 &    0.934 &    0.995 &     1.00 &        1 & $0.00^{+3.29}_{-0.00}$ \\ 
                  NGC5846 &    $226$ &   622083 &      $1$ &   605556 &    26.20 &     11.4 &      788 &     2.34 &     0.30 &        0 &    1.000 &    1.000 &     2.23 &        3 & $0.77^{+4.02}_{-0.77}$ \\ 
                  NGC3923 &    $177$ &   757083 &    $-28$ &   806111 &    20.40 &     11.4 &     9507 &     3.88 &     0.75 &       48 &    1.000 &    1.000 &     2.33 &        4 & $1.67^{+4.16}_{-1.67}$ \\ 
                  NGC4697 &    $192$ &   149583 &     $-5$ &   800833 &    17.80 &     11.4 &     4730 &     3.62 &     0.81 &       83 &    1.000 &    1.000 &     1.27 &        2 & $0.73^{+3.54}_{-0.73}$ \\ 
                  NGC4494 &    $187$ &   850417 &     $25$ &   775278 &    20.90 &     11.4 &     2079 &     2.23 &     0.30 &        0 &    1.000 &    1.000 &     1.19 &        2 & $0.81^{+3.51}_{-0.81}$ \\ 
                   IC1459 &    $344$ &   294167 &    $-36$ &   462222 &    23.20 &     11.4 &     2196 &     2.34 &     0.71 &       43 &    1.000 &    1.000 &     1.25 &        3 & $1.75^{+3.75}_{-1.75}$ \\ 
                  NGC5077 &    $199$ &   882083 &    $-12$ &   656944 &    40.20 &     11.3 &    11780 &     1.41 &     0.63 &        4 &    1.000 &    1.000 &     1.54 &        3 & $1.46^{+3.80}_{-1.46}$ \\ 
                  NGC0720 &     $28$ &   252083 &    $-13$ &   738611 &    22.80 &     11.2 &     7372 &     2.23 &     0.85 &      141 &    1.000 &    1.000 &     0.81 &        2 & $1.19^{+3.40}_{-1.19}$ \\ 
                  NGC0821 &     $32$ &   087917 &     $10$ &   995000 &    25.00 &     11.1 &     6313 &     1.44 &     0.52 &       26 &    1.000 &    1.000 &     0.68 &        2 & $1.32^{+3.38}_{-1.32}$ \\ 
                  NGC3585 &    $168$ &   321250 &    $-26$ &   754722 &    17.80 &     11.1 &     9506 &     3.54 &     0.87 &      104 &    0.944 &    0.996 &     0.00 &        0 & \nodata \\ 
                  NGC3379 &    $161$ &   956667 &     $12$ &   581667 &    13.60 &     11.1 &     7073 &     2.51 &     0.49 &       71 &    1.000 &    1.000 &     0.43 &        5 & $4.57^{+4.72}_{-2.87}$ \\ 
                  NGC4636 &    $190$ &   707500 &      $2$ &   687778 &    14.50 &     11.1 &      323 &     3.30 &     0.67 &      149 &    0.953 &    0.997 &     0.72 &        1 & $0.28^{+3.13}_{-0.28}$ \\ 
                  NGC7507 &    $348$ &   031667 &    $-28$ &   539722 &    21.00 &     11.1 &    11344 &     1.82 &     0.30 &        0 &    0.987 &    0.999 &     0.78 &        1 & $0.22^{+3.16}_{-0.22}$ \\ 
                  NGC1332 &     $51$ &   572083 &    $-21$ &   335278 &    20.00 &     11.1 &     4372 &     2.75 &     0.69 &      121 &    1.000 &    1.000 &     1.22 &        2 & $0.78^{+3.52}_{-0.78}$ \\ 
                  NGC1052 &     $40$ &   270000 &     $-8$ &   255833 &    19.70 &     11.1 &     5910 &     1.51 &     0.71 &      109 &    1.000 &    1.000 &     0.35 &        2 & $1.65^{+3.39}_{-1.52}$ \\ 
                  NGC4203 &    $183$ &   771250 &     $33$ &   197222 &    18.10 &     11.1 &    10535 &     1.69 &     0.91 &       10 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC3610 &    $169$ &   605417 &     $58$ &   786389 &    27.80 &     11.0 &     7141 &     1.20 &     0.00 &        0 &    1.000 &    1.000 &     0.70 &        1 & $0.30^{+3.11}_{-0.30}$ \\ 
                  NGC3640 &    $170$ &   278750 &      $3$ &   234722 &    19.00 &     10.9 &     7142 &     2.29 &     0.49 &       97 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC4291 &    $185$ &   075833 &     $75$ &   370833 &    28.70 &     10.9 &    11778 &     1.02 &     0.56 &      107 &    1.000 &    1.000 &     0.45 &        2 & $1.55^{+3.36}_{-1.51}$ \\ 
                  NGC5576 &    $215$ &   265417 &      $3$ &   271111 &    22.70 &     10.8 &    11781 &     1.48 &     0.75 &       89 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC5638 &    $217$ &   418333 &      $3$ &   233333 &    24.80 &     10.8 &    11313 &     1.02 &     0.49 &      154 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC3384 &    $162$ &   070417 &     $12$ &   629167 &    13.10 &     10.8 &    11782 &     2.62 &     0.89 &       53 &    0.945 &    0.996 &     0.00 &        0 & \nodata \\ 
                  NGC3115 &    $151$ &   308333 &     $-7$ &   718611 &     8.40 &     10.8 &    12095 &     3.62 &     0.90 &       42 &    0.800 &    0.961 &     0.00 &        0 & \nodata \\ 
                  NGC5831 &    $226$ &   029167 &      $1$ &   220000 &    24.90 &     10.7 &    11314 &     1.23 &     0.45 &      128 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC3193 &    $154$ &   603750 &     $21$ &   893889 &    20.80 &     10.7 &    11360 &     1.23 &     0.41 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC1439 &     $56$ &   208333 &    $-21$ &   920556 &    21.30 &     10.6 &    11346 &     1.55 &     0.30 &        0 &    1.000 &    1.000 &     0.60 &        2 & $1.40^{+3.36}_{-1.40}$ \\ 
                  NGC5582 &    $215$ &   179583 &     $39$ &   693611 &    23.90 &     10.6 &    11361 &     1.09 &     0.78 &       23 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC1340 &     $52$ &   082083 &    $-31$ &   068056 &    12.80 &     10.6 &    11345 &     2.56 &     0.79 &      167 &    0.913 &    0.992 &     0.00 &        0 & \nodata \\ 
                  NGC4278 &    $185$ &   028333 &     $29$ &   280833 &    11.30 &     10.6 &     7081 &     1.51 &     0.21 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC2778 &    $138$ &   101667 &     $35$ &   027500 &    30.90 &     10.5 &    11777 &     0.66 &     0.65 &       47 &    1.000 &    1.000 &     0.20 &        1 & $0.80^{+2.93}_{-0.80}$ \\ 
                  NGC4648 &    $190$ &   435000 &     $74$ &   420833 &    25.70 &     10.5 &    11362 &     0.72 &     0.56 &       73 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC3377 &    $161$ &   926250 &     $13$ &   985833 &    10.60 &     10.5 &     2934 &     1.99 &     0.88 &       37 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC4742 &    $192$ &   950000 &    $-10$ &   454722 &    17.90 &     10.4 &    11779 &     1.12 &     0.76 &       75 &    1.000 &    1.000 &     0.13 &        1 & $0.87^{+2.91}_{-0.87}$ \\ 
                  NGC1426 &     $55$ &   704583 &    $-22$ &   108333 &    18.00 &     10.4 &    11347 &     1.44 &     0.74 &      112 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC6017 &    $239$ &   314167 &      $5$ &   998333 &    27.30 &     10.3 &    11363 &     0.44 &     0.36 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC5845 &    $226$ &   503333 &      $1$ &   633889 &    21.90 &     10.3 &     4009 &     0.54 &     0.71 &      152 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC1172 &     $45$ &   400000 &    $-14$ &   836667 &    19.90 &     10.2 &    11348 &     1.23 &     0.69 &       30 &    1.000 &    1.000 &     0.24 &        1 & $0.76^{+2.94}_{-0.76}$ \\ 
                  NGC3457 &    $163$ &   702500 &     $17$ &   621111 &    17.70 &     10.1 &    11364 &     0.51 &     0.30 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC4283 &    $185$ &   086667 &     $29$ &   310833 &    16.40 &     10.1 &     7081 &     0.64 &     0.41 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               ESO576-076 &    $202$ &   678750 &    $-22$ &   421111 &    23.00 &     10.0 &    11316 &     0.89 &     0.86 &      165 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC3641 &    $170$ &   286667 &      $3$ &   194722 &    25.50 &     10.0 &     7142 &     0.52 &     0.56 &      178 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC4121 &    $181$ &   985833 &     $65$ &   113889 &    24.00 &     10.0 &     2071 &     0.26 &     0.45 &       65 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                 UGC07767 &    $188$ &   885000 &     $73$ &   674722 &    23.20 &     10.0 &    11367 &     0.44 &     0.30 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   IC1729 &     $26$ &   980417 &    $-26$ &   892222 &    17.50 &     10.0 &    11349 &     1.12 &     0.83 &      141 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                 UGC05955 &    $163$ &   017917 &     $71$ &   773056 &    21.70 &      9.7 &    11370 &     0.66 &     0.00 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC2970 &    $145$ &   879583 &     $31$ &   976944 &    25.20 &      9.6 &    11369 &     0.44 &     0.49 &       64 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC3522 &    $166$ &   668750 &     $20$ &   085556 &    18.80 &      9.6 &    11371 &     0.59 &     0.85 &      114 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC4627 &    $190$ &   498750 &     $32$ &   573611 &    10.40 &      9.6 &      797 &     1.20 &     0.71 &       27 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC1370 &     $53$ &   810833 &    $-20$ &   373611 &    12.60 &      9.6 &    11350 &     0.76 &     0.82 &       50 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC056821 &    $240$ &   697917 &     $19$ &   787222 &    26.20 &      9.6 &    11373 &     0.38 &     0.45 &      117 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                 NGC1097A &     $41$ &   541250 &    $-30$ &   228056 &    16.20 &      9.5 &     1611 &     0.51 &     0.83 &      100 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC3073 &    $150$ &   217083 &     $55$ &   618889 &    20.30 &      9.4 &     7851 &     0.60 &     0.45 &      121 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC1331 &     $51$ &   617917 &    $-21$ &   355278 &    14.80 &      9.4 &     4372 &     0.48 &     0.52 &       11 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC042748 &    $190$ &   734583 &      $3$ &   676667 &    14.60 &      9.2 &    11318 &     0.39 &     0.45 &      123 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC4308 &    $185$ &   487083 &     $30$ &   074444 &    11.30 &      9.2 &     7853 &     0.48 &     0.69 &       14 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC3119319 &    $226$ &   642917 &      $1$ &   558889 &    22.90 &      9.2 &      788 &     0.24 &     0.61 &      140 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC7077 &    $322$ &   498333 &      $2$ &   414167 &    17.10 &      9.1 &     7854 &     0.48 &     0.79 &       12 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                   IC0225 &     $36$ &   617917 &      $1$ &   160556 &    21.10 &      9.1 &    11351 &     0.52 &     0.45 &      154 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC132768 &      $5$ &   767500 &    $-27$ &   926944 &    19.80 &      9.0 &    11354 &     0.47 &     0.85 &      113 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                  NGC5099 &    $200$ &   331667 &    $-13$ &   042500 &    18.50 &      8.9 &    11319 &     0.37 &     0.52 &       50 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1210284 &    $227$ &   312500 &      $1$ &   921389 &    26.10 &      8.8 &    11377 &     0.30 &     0.78 &       87 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC064718 &    $306$ &   890833 &    $-55$ &   090278 &    11.90 &      8.8 &    11342 &     0.22 &     0.85 &       47 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1209872 &    $226$ &   460833 &      $1$ &   908333 &    25.90 &      8.8 &    11379 &     0.27 &     0.63 &      177 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC028305 &    $147$ &   545833 &     $28$ &   013056 &    22.20 &      8.7 &    11376 &     0.27 &     0.58 &       63 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1242097 &    $224$ &   692083 &      $2$ &   969167 &    26.80 &      8.7 &    11375 &     0.22 &     0.49 &      129 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC740586 &    $347$ &   945000 &    $-28$ &   529167 &    18.40 &      8.7 &    11344 &     0.38 &     0.83 &      116 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC042173 &    $189$ &   451250 &     $-1$ &   344722 &    22.30 &      8.6 &    11320 &     0.31 &     0.80 &       50 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC042737 &    $190$ &   711667 &     $12$ &   308611 &    25.70 &      8.6 &    11322 &     0.32 &     0.84 &       44 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1216386 &    $226$ &   102917 &      $2$ &   114722 &    26.30 &      8.5 &    11381 &     0.24 &     0.84 &       97 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC030133 &    $154$ &   756250 &     $21$ &   283611 &    16.70 &      8.4 &    11378 &     0.28 &     0.78 &       85 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1202458 &    $227$ &   755417 &      $1$ &   680556 &    25.70 &      8.4 &    11380 &     0.24 &     0.58 &      171 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1230503 &    $225$ &   934583 &      $2$ &   552222 &    26.50 &      8.4 &    11382 &     0.19 &     0.69 &      122 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
       6dFJ2049400-324154 &    $312$ &   416667 &    $-32$ &   698056 &    23.30 &      8.4 &    11357 &     0.19 &     0.69 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
  SDSSJ145828.64+013234.6 &    $224$ &   619167 &      $1$ &   543056 &    22.50 &      8.3 &    11325 &     0.25 &     0.52 &      154 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
  SDSSJ150812.35+012959.7 &    $227$ &   051667 &      $1$ &   499722 &    24.40 &      8.3 &    11384 &     0.20 &     0.21 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
  SDSSJ150907.83+004329.7 &    $227$ &   282917 &      $0$ &   725000 &    25.00 &      8.1 &    11383 &     0.38 &     0.95 &      133 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC042724 &    $190$ &   689167 &      $3$ &   430556 &    10.10 &      8.1 &    11331 &     0.31 &     0.85 &       95 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1179083 &    $226$ &   099167 &      $0$ &   918333 &    24.80 &      8.0 &    11330 &     0.17 &     0.45 &      127 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC3097911 &     $40$ &   356250 &     $-8$ &   126944 &    18.50 &      8.0 &    11355 &     0.35 &     0.72 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1206166 &    $227$ &   094583 &      $1$ &   798611 &    25.10 &      8.0 &    11385 &     0.22 &     0.91 &      139 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
  SDSSJ150233.03+015608.3 &    $225$ &   637500 &      $1$ &   935556 &    24.70 &      8.0 &    11329 &     0.19 &     0.69 &       17 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC042596 &    $190$ &   438333 &      $4$ &   006667 &    12.30 &      8.0 &    11335 &     0.27 &     0.78 &       53 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC135818 &    $195$ &   934167 &      $2$ &   039722 &    14.60 &      7.9 &    11334 &     0.35 &     0.88 &       46 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC135829 &    $202$ &   891667 &      $2$ &   188611 &    20.20 &      7.9 &    11333 &     0.14 &     0.63 &        5 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC135659 &     $40$ &   794167 &      $0$ &   262778 &    12.80 &      7.9 &    11358 &     0.32 &     0.80 &        2 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
  SDSSJ150100.85+010049.8 &    $225$ &   253750 &      $1$ &   013889 &    26.20 &      7.9 &    11327 &     0.21 &     0.79 &      113 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1223766 &    $224$ &   670417 &      $2$ &   339722 &    23.90 &      7.9 &    11337 &     0.13 &     0.52 &       69 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
  SDSSJ145944.77+020752.1 &    $224$ &   936667 &      $2$ &   131111 &    22.00 &      7.9 &    11336 &     0.17 &     0.21 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC085239 &    $338$ &   055417 &    $-41$ &   169444 &    20.20 &      7.8 &    11341 &     0.31 &     0.61 &      162 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
  SDSSJ150033.02+021349.1 &    $225$ &   137500 &      $2$ &   230278 &    19.50 &      7.8 &    11324 &     0.30 &     0.61 &       31 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC042454 &    $190$ &   107917 &      $4$ &   050278 &    12.10 &      7.8 &    11340 &     0.21 &     0.49 &       21 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1217593 &    $227$ &   005833 &      $2$ &   151111 &    16.50 &      7.8 &    11386 &     0.17 &     0.71 &       36 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
                PGC043421 &    $192$ &   530417 &      $2$ &   248056 &    15.90 &      7.7 &    11338 &     0.26 &     0.58 &      149 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 
               PGC1192611 &    $225$ &   617083 &      $1$ &   364167 &    22.80 &      7.7 &    11339 &     0.14 &     0.52 &        0 &    1.000 &    1.000 &     0.00 &        0 & \nodata \\ 

\enddata

\tablecomments{\scriptsize Columns 1--6 are taken directly from \citet{miller12a}.  Otherwise, see notes to Table \ref{tab:virgoprop}. }

\end{deluxetable*}
\renewcommand\arraystretch{1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%Virgo ULX Properties
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{l r@{.}l r@{.}l c c c c c c c}
\tablecaption{ULX Candidates in the Virgo Sample \label{tab:virgoulx}}
\tablewidth{17.5cm}
\tabletypesize{\scriptsize}

\tablehead{ 
                \colhead{Host}      		&  %1
                \multicolumn{2}{c}{R.A.}      &  %2
                \multicolumn{2}{c}{Dec.}         		&  % 3
                \colhead{$r/r_{25}$}             &   %4
                \colhead{Net Counts}                      &  %5
                \colhead{Exp}		&  %6
                \colhead{Count Rate} 	&%7
                \colhead{Band}                & %8
                \colhead{$f_X \times 10^{15}$}   &  %9
                \colhead{$\log L_X$} \\ %10              
	      \colhead{Galaxy}	 			&  %1
	      \multicolumn{2}{c}{(deg.)}			& %2
	      \multicolumn{2}{c}{(deg.)}			& %3
	      \colhead{}		& %4
	      \colhead{}	 & %5
	      \colhead{(ks)}           &  %6
	      \colhead{(ks$^{-1}$)}              & %7
	       \colhead{}    & % 8
	       	\colhead{($\ergs~{\rm cm}^{-2}$)}                 & %9
		\colhead{($\ergs$)}                 	\\ %10
		\colhead{(1)} &
		\multicolumn{2}{c}{(2)} &
		\multicolumn{2}{c}{(3)} &
		\colhead{(4)} &
		\colhead{(5)} &
		\colhead{(6)} &
		\colhead{(7)} &
		\colhead{(8)} &
		\colhead{(9)} &
		\colhead{(10)} \\
}
\startdata
                  VCC1226 &    $187$ &   454214  &      $7$ &   980932 &     0.25 &         $27.63 \pm 8.65$ &     33.5 &              $0.824 \pm 0.258$ &     hard &        33.43 &         39.1 \\ 
                 \nodata  &    $187$ &   441978  &      $7$ &   987602 &     0.16 &         $22.45 \pm 7.79$ &     33.7 &              $0.665 \pm 0.231$ &     hard &        27.00 &         39.0 \\ 
                 \nodata  &    $187$ &   445557  &      $7$ &   998682 &     0.02 &         $24.86 \pm 8.20$ &     32.4 &              $0.768 \pm 0.253$ &     hard &        31.17 &         39.0 \\ 
                 \nodata  &    $187$ &   426329  &      $8$ &   002192 &     0.25 &        $48.99 \pm 11.51$ &     33.8 &              $1.449 \pm 0.341$ &     hard &        58.81 &         39.3 \\ 
                 \nodata  &    $187$ &   461945  &      $8$ &   002741 &     0.24 &         $22.25 \pm 7.76$ &     33.5 &              $0.664 \pm 0.232$ &     hard &        26.94 &         39.0 \\ 
                 \nodata  &    $187$ &   423289  &      $8$ &   004014 &     0.29 &         $23.01 \pm 7.89$ &     33.8 &              $0.681 \pm 0.234$ &     hard &        27.64 &         39.0 \\ 
                  VCC881 &    $186$ &   548845  &     $12$ &   947018 &     0.01 &         $17.23 \pm 6.83$ &     18.6 &              $0.926 \pm 0.367$ &     hard &        37.64 &         39.1 \\ 
                 \nodata  &    $186$ &   539326  &     $12$ &   951517 &     0.11 &  $13.91^{+7.86}_{-5.52}$ &     18.8 &      $0.741^{+0.419}_{-0.294}$ &     hard &        30.11 &         39.0 \\ 
                 \nodata  &    $186$ &   539068  &     $12$ &   932779 &     0.23 &         $35.20 \pm 9.76$ &     16.9 &              $2.086 \pm 0.578$ &     hard &        84.81 &         39.5 \\                  
                  VCC1316 &    $187$ &   686191  &     $12$ &   367071 &     0.51 &         $17.11 \pm 6.80$ &     18.1 &              $0.945 \pm 0.376$ &     hard &        38.41 &         39.1 \\ 
                 \nodata  &    $187$ &   708824  &     $12$ &   383605 &     0.13 &  $13.40^{+7.75}_{-5.40}$ &     18.1 &      $0.739^{+0.427}_{-0.298}$ &     hard &        30.02 &         39.0 \\ 
                 \nodata  &    $187$ &   706819  &     $12$ &   392690 &     0.03 &         $32.56 \pm 9.39$ &     18.1 &              $1.795 \pm 0.518$ &     hard &        72.98 &         39.4 \\ 
                 \nodata  &    $187$ &   705104  &     $12$ &   392914 &     0.03 &         $21.54 \pm 7.63$ &     18.1 &              $1.187 \pm 0.421$ &     hard &        48.25 &         39.2 \\ 
                 \nodata  &    $187$ &   698699  &     $12$ &   393042 &     0.13 &         $34.96 \pm 9.73$ &     18.2 &              $1.925 \pm 0.536$ &     hard &        78.23 &         39.4 \\ 
                 \nodata  &    $187$ &   696403  &     $12$ &   404421 &     0.27 &         $28.07 \pm 8.72$ &     18.1 &              $1.551 \pm 0.482$ &     hard &        63.05 &         39.3 \\ 
                 \nodata  &    $187$ &   686244  &     $12$ &   409661 &     0.45 &         $27.49 \pm 8.62$ &     18.1 &              $1.522 \pm 0.477$ &     hard &        61.85 &         39.3 \\ 
                 \nodata  &    $187$ &   711691  &     $12$ &   417214 &     0.43 &         $15.98 \pm 6.58$ &     16.0 &              $0.998 \pm 0.411$ &     hard &        40.55 &         39.2 \\ 
                 \nodata  &    $187$ &   704907  &     $12$ &   434536 &     0.70 &       $254.50 \pm 26.24$ &     17.6 &             $14.427 \pm 1.488$ &     full &        88.15 &         39.5 \\ 
                  VCC1978 &    $190$ &   905347  &     $11$ &   528864 &     0.56 &        $36.94 \pm 10.00$ &     34.1 &              $1.082 \pm 0.293$ &     hard &        43.96 &         39.2 \\ 
                 \nodata  &    $190$ &   935657  &     $11$ &   530816 &     0.56 &         $29.79 \pm 8.98$ &     33.9 &              $0.878 \pm 0.265$ &     hard &        35.68 &         39.1 \\ 
                 \nodata  &    $190$ &   937493  &     $11$ &   542691 &     0.42 &         $28.58 \pm 8.79$ &     34.0 &              $0.842 \pm 0.259$ &     hard &        34.19 &         39.1 \\ 
                 \nodata  &    $190$ &   945955  &     $11$ &   543625 &     0.54 &       $142.37 \pm 19.63$ &     33.8 &              $4.212 \pm 0.581$ &     full &        25.26 &         39.0 \\ 
                 \nodata  &    $190$ &   888811  &     $11$ &   544453 &     0.51 &         $36.28 \pm 9.91$ &     34.2 &              $1.059 \pm 0.289$ &     hard &        43.04 &         39.2 \\ 
                 \nodata  &    $190$ &   943416  &     $11$ &   560320 &     0.53 &         $20.63 \pm 7.47$ &     26.4 &              $0.782 \pm 0.283$ &     hard &        31.78 &         39.1 \\ 
                 \nodata  &    $190$ &   891880  &     $11$ &   561660 &     0.43 &         $34.55 \pm 9.67$ &     34.3 &              $1.009 \pm 0.282$ &     hard &        40.97 &         39.2 \\ 
                   VCC763\tablenotemark{a} &    $186$ &   299598 &     $12$ &   864882 &     0.62 &      $1206.77 \pm 57.14$ &     38.9 &             $31.014 \pm 1.469$ &     full &       277.00 &         40.1 \\ 
                 \nodata  &    $186$ &   265546  &     $12$ &   880122 &     0.11 &         $23.29 \pm 7.94$ &     39.0 &              $0.597 \pm 0.204$ &     hard &        25.03 &         39.0 \\ 
                 \nodata  &    $186$ &   267207  &     $12$ &   886588 &     0.03 &         $26.02 \pm 8.39$ &     39.1 &              $0.665 \pm 0.214$ &     hard &        27.86 &         39.1 \\ 
                 \nodata  &    $186$ &   264516  &     $12$ &   888642 &     0.03 &         $29.78 \pm 8.98$ &     39.1 &              $0.762 \pm 0.230$ &     hard &        31.91 &         39.1 \\ 
                   VCC731 &    $186$ &   109765  &      $7$ &   281500 &     0.92 &       $137.26 \pm 19.27$ &     39.0 &              $3.520 \pm 0.494$ &     full &        31.76 &         39.3 \\ 
                 \nodata  &    $186$ &   106857  &      $7$ &   296205 &     0.56 &        $63.19 \pm 13.08$ &     39.2 &              $1.613 \pm 0.334$ &     full &        14.55 &         39.0 \\ 
                 \nodata  &    $186$ &   118553  &      $7$ &   308651 &     0.25 &       $112.49 \pm 17.45$ &     39.1 &              $2.873 \pm 0.446$ &     full &        25.92 &         39.2 \\ 
                 \nodata  &    $186$ &   124207  &      $7$ &   321338 &     0.18 &         $28.39 \pm 8.76$ &     39.0 &              $0.729 \pm 0.225$ &     hard &        30.71 &         39.3 \\ 
                 VCC798 &    $186$ &   353931  &     $18$ &   201596 &     0.20 &         $35.34 \pm 9.78$ &     39.0 &              $0.905 \pm 0.251$ &     hard &        36.80 &         39.1 \\ 
                 \nodata  &    $186$ &   334636  &     $18$ &   217093 &     0.55 &       $154.50 \pm 20.45$ &     37.2 &              $4.155 \pm 0.550$ &     full &        25.34 &         39.0 \\ 
                 \nodata\tablenotemark{a}  &    $186$ &   321537  &     $18$ &   229593 &     0.89 &       $470.48 \pm 35.68$ &     30.4 &             $15.488 \pm 1.175$ &     full &        94.46 &         39.6 \\ 
                  VCC1903 &    $190$ &   509335  &     $11$ &   646982 &     0.02 &         $28.78 \pm 8.82$ &     23.7 &              $1.215 \pm 0.373$ &     hard &        49.38 &         39.1 \\ 
                  VCC1632 &    $188$ &   940688  &     $12$ &   550670 &     0.35 &       $314.19 \pm 29.16$ &     53.5 &              $5.875 \pm 0.545$ &     full &        35.93 &         39.0 \\ 
                 \nodata  &    $188$ &   930745  &     $12$ &   552648 &     0.21 &        $43.97 \pm 10.91$ &     53.7 &              $0.819 \pm 0.203$ &     hard &        33.28 &         39.0 \\ 
                 \nodata  &    $188$ &   908557  &     $12$ &   557779 &     0.10 &        $61.02 \pm 12.85$ &     51.9 &              $1.175 \pm 0.247$ &     hard &        47.75 &         39.2 \\ 
                 \nodata  &    $188$ &   921714  &     $12$ &   580911 &     0.35 &       $346.32 \pm 30.61$ &     53.8 &              $6.442 \pm 0.569$ &     full &        39.42 &         39.1 \\ 
                  VCC1535 &    $188$ &   513557  &      $7$ &   699336 &     0.03 &         $35.81 \pm 9.84$ &     38.4 &              $0.933 \pm 0.257$ &     hard &        37.88 &         39.1 \\ 
                   VCC759 &    $186$ &   205383  &     $11$ &   697602 &     0.98 &         $31.59 \pm 9.25$ &      4.8 &              $6.516 \pm 1.907$ &     full &        50.85 &         39.2 \\ 
                  VCC1030 &    $186$ &   919832  &     $13$ &   079730 &     0.06 &         $19.66 \pm 7.29$ &      4.9 &              $4.012 \pm 1.488$ &     full &        31.60 &         39.0 \\ 
                  VCC1279 &    $187$ &   575243  &     $12$ &   323018 &     0.45 &         $19.48 \pm 7.26$ &      4.7 &              $4.146 \pm 1.545$ &     full &        32.57 &         39.1 \\ 
                   VCC369 &    $184$ &   937125  &     $12$ &   796705 &     0.17 &         $22.68 \pm 7.83$ &      5.1 &              $4.446 \pm 1.535$ &     full &        35.06 &         39.0 \\ 
                 \nodata  &    $184$ &   938564  &     $12$ &   798283 &     0.04 &         $33.12 \pm 9.47$ &      5.1 &              $6.495 \pm 1.856$ &     full &        51.22 &         39.2 \\ 
                  VCC2000 &    $191$ &   116194  &     $11$ &   189249 &     0.93 &        $39.13 \pm 10.29$ &      5.1 &              $7.722 \pm 2.030$ &     full &        59.74 &         39.2 \\ 
                  VCC1720 &    $189$ &   364835  &      $9$ &   559671 &     0.90 &         $19.97 \pm 7.35$ &      5.1 &              $3.927 \pm 1.446$ &     full &        30.23 &         39.0 \\ 
                  VCC1883\tablenotemark{b} &    $190$ &   403233  &      $7$ &   315625 &     0.98 &        $44.81 \pm 11.01$ &      5.1 &              $8.848 \pm 2.174$ &     full &        68.08 &         39.4 \\ 
                 VCC1025 &    $186$ &   904161  &      $8$ &   149520 &     0.39 &         $15.70 \pm 6.52$ &      4.9 &              $3.210 \pm 1.332$ &     full &        24.61 &         39.2 \\ 
                 \nodata  &    $186$ &   912572  &      $8$ &   154683 &     0.81 &        $40.86 \pm 10.52$ &      5.1 &              $8.029 \pm 2.066$ &     full &        61.57 &         39.6 \\ 
                  VCC784\tablenotemark{a} &    $186$ &   295578  &     $15$ &   606912 &     0.98 &        $58.32 \pm 12.56$ &      5.1 &             $11.490 \pm 2.475$ &     full &        90.11 &         39.4 \\ 
                  VCC1087 &    $187$ &   061056  &     $11$ &   788345 &     0.25 &         $22.59 \pm 7.82$ &      5.1 &              $4.425 \pm 1.531$ &     full &        34.70 &         39.1 \\ 
                  VCC1779 &    $189$ &   770017  &     $14$ &   733455 &     0.35 &         $29.42 \pm 8.92$ &      4.9 &              $6.014 \pm 1.824$ &     full &        46.93 &         39.2 \\ 

\enddata
\tablecomments{Columns 1--3: host galaxy, right ascension and declination repeated from Table~\ref{tab:virgoprop}.  
Column 4: angular distance of each ULX candidate from the center of the galaxy, reported as the normalized semi-major axis of an elliptical isophote that includes the ULX, assuming concentric isophotes with the same eccentricity and position angle as the $D_{25}$ isophote.  
Column 5: total net X-ray counts for each ULX candidate.
Column 6: effective exposure time at the position of each ULX candidate (calculated from exposure maps for each \textit{Chandra} observation).  
Column 7: net count rate (in counts per ksec) for each ULX candidate.
Column 8: \textit{full}: photometry in columns 5 and 7 are reported from 0.3-7~keV; \textit{hard}: photometry in columns 5 and 7 are reported from 2-7~keV (see \S \ref{sec:data}).
Column 9: 0.3-10~keV X-ray flux, corrected for Galactic absorption, calculated using PIMMS and assuming a powerlaw with $\Gamma=1.8$  (see \S \ref{sec:ulxcat}).
Column 10: logarithm of  0.3-10~keV (unabsorbed) X-ray luminosity, from the fluxes in column 9 and the distances in Table~\ref{tab:virgoprop} (see \S \ref{sec:ulxcat}).
$^{\rm a}$Background AGN in NED/SIMBAD (\S \ref{sec:bg}).   $^{\rm b}$Foreground star SIMBAD (\S \ref{sec:bg}).  }

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%Field ULX Properties
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{deluxetable}{l r@{.}l r@{.}l c c c c c c c}
\tablecaption{ULX Candidates in Field Sample \label{tab:Fieldulx}}
\tablewidth{17.5cm}
\tabletypesize{\scriptsize}

\tablehead{ 
                \colhead{Host}      		&  %1
                \multicolumn{2}{c}{R.A.}      &  %2
                \multicolumn{2}{c}{Dec.}         		&  % 3
                \colhead{$r/r_{25}$}             &   %4
                \colhead{Net Counts}                      &  %5
                \colhead{Exp}		&  %6
                \colhead{Count Rate} 	&%7
                \colhead{Band}                & %8
                \colhead{$f_X \times 10^{15}$}   &  %9
                \colhead{$\log L_X$} \\ %10                
	     \colhead{Galaxy} 	 			&  %1
	      \multicolumn{2}{c}{(deg.)}			& %2
	      \multicolumn{2}{c}{(deg.)}			& %3
	      \colhead{}		& %4
	      \colhead{}	 & %5
	      \colhead{(ks)}           &  %6
	      \colhead{(ks$^{-1}$)}              & %7
	       \colhead{}    & % 8
	       	\colhead{($\ergs~{\rm cm}^{-2}$)}                 & %9
		\colhead{($\ergs$)}                 	\\ %10
}

\startdata
                  NGC1407 &     $55$ &   060510  &    $-18$ &   610503 &     0.61 &       $160.40 \pm 20.83$ &     40.8 &              $3.932 \pm 0.511$ &     full &        27.01 &         39.2 \\ 
                 \nodata  &     $55$ &   076108  &    $-18$ &   600480 &     0.65 &       $134.01 \pm 19.04$ &     42.6 &              $3.143 \pm 0.447$ &     full &        21.61 &         39.1 \\ 
                 \nodata  &     $55$ &   044233  &    $-18$ &   595323 &     0.31 &         $27.05 \pm 8.56$ &     43.0 &              $0.628 \pm 0.199$ &     hard &        25.67 &         39.2 \\ 
                 \nodata  &     $55$ &   052155  &    $-18$ &   581007 &     0.05 &        $41.62 \pm 10.61$ &     43.3 &              $0.961 \pm 0.245$ &     hard &        39.24 &         39.4 \\ 
                 \nodata  &     $55$ &   037162  &    $-18$ &   579938 &     0.25 &         $18.49 \pm 7.07$ &     41.1 &              $0.449 \pm 0.172$ &     hard &        18.35 &         39.1 \\ 
                 \nodata  &     $55$ &   038563  &    $-18$ &   578147 &     0.22 &         $17.13 \pm 6.81$ &     41.4 &              $0.413 \pm 0.164$ &     hard &        16.89 &         39.0 \\ 
                 \nodata  &     $55$ &   046785  &    $-18$ &   576389 &     0.09 &  $14.30^{+7.95}_{-5.60}$ &     41.6 &      $0.344^{+0.191}_{-0.135}$ &     hard &        14.05 &         39.0 \\ 
                  NGC2768 &    $137$ &   940141  &     $60$ &   026807 &     0.60 &       $110.43 \pm 17.29$ &     47.4 &              $2.329 \pm 0.365$ &     full &        19.09 &         39.1 \\ 
                 \nodata  &    $137$ &   909951  &     $60$ &   036582 &     0.05 &         $25.97 \pm 8.38$ &     64.0 &              $0.406 \pm 0.131$ &     hard &        14.87 &         39.0 \\ 
                  NGC4125 &    $182$ &   030952  &     $65$ &   174630 &     0.05 &       $963.02 \pm 51.05$ &     58.9 &             $16.362 \pm 0.867$ &     full &        96.75 &         39.8 \\ 
                  NGC5846 &    $226$ &   645050  &      $1$ &   585783 &     0.80 &        $47.57 \pm 11.35$ &     22.7 &              $2.096 \pm 0.500$ &     full &        13.76 &         39.1 \\ 
                 \nodata  &    $226$ &   621164  &      $1$ &   605250 &     0.03 &        $63.88 \pm 13.15$ &     22.2 &              $2.883 \pm 0.593$ &     full &        18.93 &         39.2 \\ 
                 \nodata  &    $226$ &   603439  &      $1$ &   629369 &     0.79 &        $54.86 \pm 12.18$ &     22.1 &              $2.480 \pm 0.551$ &     full &        16.28 &         39.1 \\ 
                  NGC3923 &    $177$ &   745333  &    $-28$ &   851650 &     0.86 &       $283.26 \pm 27.69$ &     79.6 &              $3.559 \pm 0.348$ &     full &        30.79 &         39.2 \\ 
                 \nodata  &    $177$ &   744377  &    $-28$ &   820329 &     0.28 &       $218.33 \pm 24.31$ &     80.3 &              $2.717 \pm 0.303$ &     full &        23.52 &         39.1 \\ 
                 \nodata  &    $177$ &   789721  &    $-28$ &   800189 &     0.52 &       $489.12 \pm 36.38$ &     76.5 &              $6.396 \pm 0.476$ &     full &        55.36 &         39.4 \\ 
                 \nodata  &    $177$ &   775931  &    $-28$ &   780509 &     0.49 &       $517.58 \pm 37.42$ &     78.7 &              $6.577 \pm 0.476$ &     full &        56.93 &         39.5 \\ 
                  NGC4697\tablenotemark{a}  &    $192$ &   195243 &     $-5$ &   814758 &     0.90 &       $299.72 \pm 28.48$ &     37.0 &              $8.092 \pm 0.769$ &     full &        54.54 &         39.3 \\ 
                 \nodata  &    $192$ &   163897  &     $-5$ &   802042 &     0.25 &       $183.66 \pm 22.29$ &     38.2 &              $4.805 \pm 0.583$ &     full &        32.38 &         39.1 \\ 
                  NGC4494 &    $187$ &   868978  &     $25$ &   749379 &     0.84 &       $144.41 \pm 19.77$ &     19.1 &              $7.561 \pm 1.035$ &     full &        44.04 &         39.4 \\ 
                 \nodata  &    $187$ &   873271  &     $25$ &   772778 &     0.58 &       $223.12 \pm 24.57$ &     20.3 &             $11.010 \pm 1.213$ &     full &        64.14 &         39.5 \\ 
                   IC1459 &    $344$ &   289668  &    $-36$ &   473369 &     0.33 &         $28.23 \pm 8.74$ &     52.5 &              $0.538 \pm 0.166$ &     hard &        21.81 &         39.1 \\ 
                 \nodata  &    $344$ &   295305  &    $-36$ &   462426 &     0.03 &         $35.57 \pm 9.81$ &     52.6 &              $0.676 \pm 0.187$ &     hard &        27.43 &         39.2 \\ 
                 \nodata  &    $344$ &   293139  &    $-36$ &   462008 &     0.03 &        $38.79 \pm 10.25$ &     52.6 &              $0.737 \pm 0.195$ &     hard &        29.90 &         39.3 \\ 
                  NGC5077 &    $199$ &   894966  &    $-12$ &   662311 &     0.73 &         $33.18 \pm 9.48$ &     28.4 &              $1.170 \pm 0.334$ &     full &        10.21 &         39.3 \\ 
                 \nodata  &    $199$ &   883088  &    $-12$ &   660683 &     0.17 &   $5.07^{+5.36}_{-3.07}$ &     28.5 &      $0.178^{+0.188}_{-0.108}$ &     hard &         6.87 &         39.1 \\ 
                 \nodata  &    $199$ &   882303  &    $-12$ &   657848 &     0.04 &   $5.06^{+5.24}_{-3.19}$ &     28.5 &      $0.177^{+0.184}_{-0.112}$ &     hard &         6.84 &         39.1 \\ 
                   NGC0720 &     $28$ &   253497  &    $-13$ &   747049 &     0.29 &         $24.93 \pm 8.21$ &     47.2 &              $0.528 \pm 0.174$ &     hard &        21.15 &         39.1 \\ 
                 \nodata  &     $28$ &   254639  &    $-13$ &   738793 &     0.10 &         $28.12 \pm 8.72$ &     47.5 &              $0.592 \pm 0.184$ &     hard &        23.73 &         39.2 \\ 
                  NGC0821 &     $32$ &   088584  &     $10$ &   994225 &     0.05 &        $68.08 \pm 13.57$ &     49.2 &              $1.383 \pm 0.276$ &     full &        13.44 &         39.0 \\ 
                 \nodata  &     $32$ &   096479  &     $10$ &   997939 &     0.40 &        $72.10 \pm 13.97$ &     49.3 &              $1.463 \pm 0.284$ &     full &        14.23 &         39.0 \\ 
                 NGC3379 &    $161$ &   969405  &     $12$ &   560543 &     0.67 &       $472.03 \pm 35.74$ &     69.5 &              $6.791 \pm 0.514$ &     full &        56.76 &         39.1 \\ 
                 \nodata  &    $161$ &   945664  &     $12$ &   577431 &     0.28 &       $439.27 \pm 34.48$ &     80.6 &              $5.452 \pm 0.428$ &     full &        45.58 &         39.0 \\ 
                 \nodata  &    $161$ &   954618  &     $12$ &   580229 &     0.06 &       $166.53 \pm 21.23$ &     80.9 &              $2.058 \pm 0.262$ &     hard &        82.61 &         39.3 \\ 
                 \nodata  &    $161$ &   959110  &     $12$ &   582062 &     0.06 &        $90.25 \pm 15.63$ &     81.0 &              $1.114 \pm 0.193$ &     hard &        44.72 &         39.0 \\ 
                 \nodata  &    $161$ &   958341  &     $12$ &   582500 &     0.04 &       $776.09 \pm 45.83$ &     81.0 &              $9.581 \pm 0.566$ &     hard &       384.60 &         39.9 \\ 
                   NGC4636 &    $190$ &   749710  &      $2$ &   659284 &     0.99 &       $388.56 \pm 32.43$ &     42.9 &              $9.056 \pm 0.756$ &     full &        53.55 &         39.1 \\ 
                  NGC7507 &    $348$ &   027412  &    $-28$ &   535733 &     0.18 &        $51.55 \pm 11.81$ &      6.5 &              $7.934 \pm 1.818$ &     full &        67.89 &         39.6 \\ 
                  NGC1332 &     $51$ &   561996  &    $-21$ &   357285 &     0.72 &       $523.39 \pm 37.63$ &     52.0 &             $10.068 \pm 0.724$ &     full &        68.23 &         39.5 \\ 
                 \nodata  &     $51$ &   570651  &    $-21$ &   334945 &     0.03 &       $181.57 \pm 22.17$ &     47.5 &              $3.824 \pm 0.467$ &     full &        25.92 &         39.1 \\ 
                  NGC1052 &     $40$ &   269581  &     $-8$ &   255028 &     0.04 &        $48.88 \pm 11.50$ &     57.9 &              $0.845 \pm 0.199$ &     hard &        35.68 &         39.2 \\ 
                 \nodata  &     $40$ &   255957  &     $-8$ &   241786 &     0.86 &       $126.30 \pm 18.49$ &     58.2 &              $2.171 \pm 0.318$ &     full &        20.34 &         39.0 \\ 
                 NGC3610 &    $169$ &   641372  &     $58$ &   781599 &     0.96 &  $11.55^{+7.34}_{-4.97}$ &      4.9 &      $2.373^{+1.507}_{-1.020}$ &     full &        18.71 &         39.2 \\ 
                  NGC4291 &    $185$ &   068924  &     $75$ &   364238 &     0.48 &  $14.15^{+7.92}_{-5.57}$ &     27.9 &      $0.507^{+0.284}_{-0.200}$ &     hard &        19.56 &         39.3 \\ 
                 \nodata  &    $185$ &   082853  &     $75$ &   371132 &     0.11 &         $29.59 \pm 8.95$ &     29.6 &              $0.998 \pm 0.302$ &     hard &        38.51 &         39.6 \\ 
                  NGC1439 &     $56$ &   211584  &    $-21$ &   934499 &     0.56 &        $80.28 \pm 14.74$ &      7.4 &             $10.810 \pm 1.985$ &     full &        92.87 &         39.7 \\ 
                 \nodata  &     $56$ &   191198  &    $-21$ &   909436 &     0.78 &         $15.32 \pm 6.44$ &      7.4 &              $2.067 \pm 0.869$ &     full &        17.76 &         39.0 \\ 
                  NGC2778 &    $138$ &   093420  &     $35$ &   026495 &     0.69 &         $34.87 \pm 9.71$ &     29.1 &              $1.196 \pm 0.333$ &     full &        10.09 &         39.1 \\ 
                  NGC4742 &    $192$ &   955573  &    $-10$ &   457642 &     0.43 &       $119.14 \pm 17.96$ &     32.8 &              $3.635 \pm 0.548$ &     full &        31.78 &         39.1 \\ 
                  NGC1172 &     $45$ &   389124  &    $-14$ &   846099 &     0.72 &         $25.33 \pm 8.28$ &      6.4 &              $3.934 \pm 1.286$ &     full &        35.01 &         39.2 \\ 

\enddata

\tablecomments{See Notes to Table \ref{tab:virgoulx}.   $^{\rm a}$Background AGN in NED/SIMBAD (\S \ref{sec:bg}). }

\end{deluxetable}
